Graphs without a partition into two proportionally dense subgraphs

A \emph{proportionally dense subgraph} (PDS) is an induced subgraph of a graph with the property that each vertex in the PDS is adjacent to proportionally as many vertices in the subgraph as in the rest of the graph. In this paper, we study a partition of a graph into two proportionally dense subgraphs, namely a \emph{$2$-PDS partition}. The question whether all graphs (except stars) have $2$-PDS partition was left open in [Bazgan et al., Algorithmica 80(6) (2018), 1890--1908]. We give a negative answer on that question and present a class of graphs without a $2$-PDS partition.

==> eleven-vertices-counterexample-1.tikz.tex <==
\begin{tikzpicture}[scale=1]
\tikzset{every node/.style={circle,
				inner sep=0pt,
				text width=1.5mm,
				align=center,
				draw=black,
				transform shape,
				fill=gray}}
		
    \node (z) at (0,0.5) {}; %{$\mathstrut z$};
	\node (y) at (0,1) {}; %{$\mathstrut y$};
	\draw (y) to (z);
	\node (x) at (0,3) {}; %{$\mathstrut x$};
	\node (w) at (0,2) {}; %{$\mathstrut w$};
	\draw (y) to (w);
	\draw (w) to (x);
	\draw (y) to [bend right=35] (x);
	
	\node (l1) at (-2,2.5) {};
	\node (l2) at (-2,1.5) {};
	\node (l3) at (-1,3) {};
	\node (l4) at (-1.25,2) {};
    \node (l5) at (-1,1) {};
    
    \foreach \u in {l3,l4,l5}{
        \draw (x) to (\u);
        \draw (y) to (\u);
    }
    \draw (x) to (l1);
    \draw (x) to [bend right=15] (l2);
    
    \draw (w) to [] (l1);
    \draw (w) to [] (l2);
    \draw (w) to [] (l3);
    \draw (w) to [] (l4);
    \draw (w) to [] (l5);
    
	\draw (l1) to (l2);
	\draw (l1) to (l3);
	\draw (l1) to (l4);
	\draw (l1) to (l5);
	\draw (l2) to (l3);
	\draw (l2) to (l4);
	\draw (l2) to (l5);
	\draw (l3) to (l4);
% 	\draw (l3) to (l5);
	\draw (l4) to (l5);
	
	\node (r1) at (1.5,2.5) {};
	\node (r2) at (1.5,1.5) {};
	
	\draw (r1) to (r2);
	\draw (w) to (r1);
	\draw (w) to (r2);
	\draw (x) to (r1);
	\draw (x) to (r2);
% 	\draw (y) to (r1);
	\draw (y) to (r2);
	
	
\end{tikzpicture}

==> eleven-vertices-counterexample-2.tikz.tex <==
\begin{tikzpicture}[scale=1]
\tikzset{every node/.style={circle,
				inner sep=0pt,
				text width=1.5mm,
				align=center,
				draw=black,
				transform shape,
				fill=gray}}
		
    \node (z) at (0,0.5) {}; %{$\mathstrut z$};
	\node (y) at (0,1) {}; %{$\mathstrut y$};
	\draw (y) to (z);
	\node (x) at (0,3) {}; %{$\mathstrut x$};
	\node (w) at (0,2) {}; %{$\mathstrut w$};
	\draw (y) to (w);
	\draw (w) to (x);
	\draw (y) to [bend right=35] (x);
	
	\node (l1) at (-2,2.5) {};
	\node (l2) at (-2,1.5) {};
	\node (l3) at (-1,3) {};
	\node (l4) at (-1.25,2) {};
    \node (l5) at (-1,1) {};
    
    \foreach \u in {l3,l4,l5}{
        \draw (x) to (\u);
        \draw (y) to (\u);
    }
    
    
    \draw (w) to [] (l1);
    \draw (w) to [] (l2);
    \draw (w) to [] (l3);
    \draw (w) to [] (l4);
    \draw (w) to [] (l5);
    
	\draw (l1) to (l2);
	\draw (l1) to (l3);
	\draw (l1) to (l4);
	\draw (l1) to (l5);
	\draw (l2) to (l3);
	\draw (l2) to (l4);
	\draw (l2) to (l5);
	\draw (l3) to (l4);
	\draw (l3) to (l5);
	\draw (l4) to (l5);
	
	\node (r1) at (1.5,2.5) {};
	\node (r2) at (1.5,1.5) {};
	
	\draw (r1) to (r2);
	\draw (w) to (r1);
	\draw (w) to (r2);
	\draw (x) to (r1);
	\draw (x) to (r2);
	\draw (y) to (r1);
	\draw (y) to (r2);
	
	
\end{tikzpicture}

==> eleven-vertices-counterexample-3.tikz.tex <==
\begin{tikzpicture}[scale=1]
\tikzset{every node/.style={circle,
				inner sep=0pt,
				text width=1.5mm,
				align=center,
				draw=black,
				transform shape,
				fill=gray}}
		
    \node (z) at (0,0.5) {}; %{$\mathstrut z$};
	\node (y) at (0,1) {}; %{$\mathstrut y$};
	\draw (y) to (z);
	\node (x) at (0,3) {}; %{$\mathstrut x$};
	\node (w) at (0,2) {}; %{$\mathstrut w$};
	\draw (y) to (w);
	\draw (w) to (x);
	\draw (y) to [bend right=35] (x);
	
	\node (l1) at (-2,2.5) {};
	\node (l2) at (-2,1.5) {};
	\node (l3) at (-1,3) {};
	\node (l4) at (-1.25,2) {};
    \node (l5) at (-1,1) {};
    
    \draw (y) to (l3);
    \draw (y) to (l4);
    \draw (y) to (l5);
    \draw (x) to (l3);
    \draw (x) to (l4);
    \draw (x) to (l5);
    
    \draw (w) to [] (l1);
    \draw (w) to [] (l2);
    \draw (w) to [] (l3);
    \draw (w) to [] (l4);
    \draw (w) to [] (l5);
    
% 	\draw (l1) to (l2);
	\draw (l1) to (l3);
	\draw (l1) to (l4);
	\draw (l1) to (l5);
	\draw (l2) to (l3);
	\draw (l2) to (l4);
	\draw (l2) to (l5);
	\draw (l3) to (l4);
	\draw (l3) to (l5);
	\draw (l4) to (l5);
	
	\node (r1) at (1.5,2.5) {};
	\node (r2) at (1.5,1.5) {};
	
	\draw (r1) to (r2);
	\draw (w) to (r1);
	\draw (w) to (r2);
	\draw (x) to (r1);
% 	\draw (x) to (r2);
% 	\draw (y) to (r1);
	\draw (y) to (r2);
	
	
\end{tikzpicture}

==> eleven-vertices-counterexample-4.tikz.tex <==
\begin{tikzpicture}[scale=1]
\tikzset{every node/.style={circle,
				inner sep=0pt,
				text width=1.5mm,
				align=center,
				draw=black,
				transform shape,
				fill=gray}}
		
    \node (z) at (0,0.5) {}; %{$\mathstrut z$};
	\node (y) at (0,1) {}; %{$\mathstrut y$};
	\draw (y) to (z);
	\node (x) at (0,3) {}; %{$\mathstrut x$};
	\node (w) at (0,2) {}; %{$\mathstrut w$};
	\draw (y) to (w);
	\draw (w) to (x);
	\draw (y) to [bend right=35] (x);
	
	\node (l1) at (-2,2.5) {};
	\node (l2) at (-2,1.5) {};
	\node (l3) at (-1,3) {};
	\node (l4) at (-1.25,2) {};
    \node (l5) at (-1,1) {};
    
    \draw (y) to (l4);
    \draw (y) to (l5);
    \draw (y) to [bend left=45] (l2);
    \draw (x) to (l3);
    
    
    \draw (w) to [] (l1);
    \draw (w) to [] (l2);
    \draw (w) to [] (l3);
    \draw (w) to [] (l4);
    \draw (w) to [] (l5);
    
	\draw (l1) to (l2);
	\draw (l1) to (l3);
	\draw (l1) to (l4);
	\draw (l1) to (l5);
	\draw (l2) to (l3);
	\draw (l2) to (l4);
	\draw (l2) to (l5);
	\draw (l3) to (l4);
	\draw (l3) to (l5);
	\draw (l4) to (l5);
	
	\node (r1) at (1.5,2.5) {};
	\node (r2) at (1.5,1.5) {};
	
	\draw (r1) to (r2);
	\draw (w) to (r1);
	\draw (w) to (r2);
% 	\draw (x) to (r1);
% 	\draw (x) to (r2);
% 	\draw (y) to (r1);
	\draw (y) to (r2);
	
	
\end{tikzpicture}

==> eleven-vertices-disconnected-2.tikz.tex <==
\begin{tikzpicture}[scale=1.5]
\tikzset{every node/.style={circle,
				inner sep=0pt,
				text width=1.5mm,
				align=center,
				draw=black,
				transform shape,
				fill=gray}}
	
	\foreach \u/\x/\y in {t1/-1/1, t2/-.5/1.5, t3/0.5/1.5, t4/1/1, t5/0/0.5}
	{
	    \node (\u) at (\x,\y) {};
	}
	
	\draw (t1) to (t2);
	\draw (t1) to (t3);
% 	\draw (t1) to (t4);
% 	\draw (t1) to (t5);
	\draw (t2) to (t3);
	\draw (t2) to (t4);
	\draw (t2) to (t5);
	\draw (t3) to (t5);
	\draw (t3) to (t4);
% 	\draw (t4) to (t5);
	
	\node (b1) at (-1.5,-1) {};
	\node (b2) at (-.5,-1) {};
	\draw (b1) to (b2);
	\node (b3) at (0.5,-1) {};
	\node (b4) at (1.5,-1) {};
    \draw (b3) to (b4);

	\node (c1) at (-.5,0) {};
	\node (c2) at (0.5,0) {};
	
	\foreach \u in {t1,t2,t3,t4,t5,b2,b3}
	{
	    \draw (c1) to (\u);
	    \draw (c2) to (\u);
	}
	\draw (c1) to (b1);
	\draw (c2) to (b4);
	
	\draw[dashed] (0,-1) ellipse (1.65cm and 0.4cm);

	\draw[dashed] (0,.75) ellipse (1.2cm and 1cm);
	
\end{tikzpicture}

==> eleven-vertices-disconnected.tikz.tex <==
\begin{tikzpicture}[scale=1.5]
\tikzset{every node/.style={circle,
				inner sep=0pt,
				text width=1.5mm,
				align=center,
				draw=black,
				transform shape,
				fill=gray}}
	
	\foreach \u/\x/\y in {t1/-1/1, t2/-.5/1.5, t3/0.5/1.5, t4/1/1, t5/0/0.5}
	{
	    \node (\u) at (\x,\y) {};
	}
	
	\draw (t1) to (t2);
	\draw (t1) to (t3);
	\draw (t1) to (t4);
	\draw (t1) to (t5);
	\draw (t2) to (t3);
	\draw (t2) to (t4);
	\draw (t2) to (t5);
	\draw (t3) to (t5);
	\draw (t3) to (t4);
	\draw (t4) to (t5);
	
	\node[label=below:{$\alpha_1$}] (b1) at (-1.5,-1) {};
	\node[label=below:{$\beta_1$}] (b2) at (-.5,-1) {};
	\draw (b1) to (b2);
	\node[label=below:{$\beta_2$}] (b3) at (0.5,-1) {};
	\node[label=below:{$\alpha_2$}] (b4) at (1.5,-1) {};
    \draw (b3) to (b4);
    
	\node[label=left:{$x$}] (c1) at (-.5,0) {};
	\node[label=right:{$y$}] (c2) at (0.5,0) {};
	
	\foreach \u in {t1,t2,t3,t4,t5,b2,b3}
	{
	    \draw (c1) to (\u);
	    \draw (c2) to (\u);
	}
	\draw (c1) to (b1);
	\draw (c2) to (b4);
	
	\draw (c1) to (c2);
	
	\draw[dashed] (0,-1.1) ellipse (1.95cm and 0.55cm);

	\draw[dashed] (0,.75) ellipse (1.35cm and 1.1cm);
	
\end{tikzpicture}

==> first-counterexample.tikz.tex <==
\begin{tikzpicture}[scale=1]           
    \tikzset{every node/.style={circle,
				inner sep=0pt,
				text width=5mm,
				align=center,
				draw=black,
				transform shape,
				fill=white}}
	
	\node (z) at (0,0) {$\mathstrut z$};
	\node (y) at (0,1) {$\mathstrut y$};
	\draw (y) to (z);
	
	\node (x) at (0,3) {$\mathstrut x$};
	\node (w) at (0,2) {$\mathstrut w$};
	\draw (y) to (w);
	\draw (w) to (x);
	\draw (y) to [bend right=45] (x);
	
	\node (a) at (-2.25,1) {$\mathstrut a$};
	\node (b) at (-1.50,2) {$\mathstrut b$};
	\node (c) at (-2.25,3) {$\mathstrut c$};
	\draw (a) to (b);
	\draw (b) to (c);
	\draw (c) to (a);
	
	\node (a') at (2.25,1) {$\phantom{'}\mathstrut a'$};
	\node (b') at (1.5,2) {$\phantom{'}\mathstrut b'$};
	\node (c') at (2.25,3) {$\phantom{'}\mathstrut c'$};
	\draw (a') to (b');
	\draw (b') to (c');
	\draw (c') to (a');
	
	\foreach \u in {a,b,c,a',b',c'} {
		\draw (w) to (\u);	
	}
	
%%%%%%%%%%%%%%%%% GRAPH SPECIFIC EDGES
	
	\foreach \u in {a,a',b,b'} {
		\draw (y) to (\u);
	}
	
	\foreach \u in {b,b'} {
		\draw (x) to (\u);
	}
\end{tikzpicture}

==> general.tikz.tex <==
\usetikzlibrary{arrows, arrows.meta}
	\begin{tikzpicture}[scale=1] % 'rotate' will rotate everything gexcept for labels   
	\begin{scope}
		\tikzset{every node/.style={circle,
				inner sep=0pt,
				text width=5mm,
				align=center,
				draw=black,
				transform shape,
				fill=white}}

		\node (z) at (0,0) {$\mathstrut z$};
		\node (y) at (0,1) {$\mathstrut y$};
		\draw (y) to (z);

		\node (x) at (0,3) {$\mathstrut x$};
		\node (w) at (0,2) {$\mathstrut w$};
		\draw (y) to (w);
		\draw (w) to (x);
		\draw (y) to [bend right=55] (x);
	\end{scope}
%	\tikzset{every node/.style={empty}}
%	\node[ellipse, draw,dashed, minimum height=4cm, minimum width=2cm, label=:{$W_1$}] at (-2,2) (w1) {};
	\draw[dashed] (-2.75,2) ellipse (1cm and 1.8cm);
	\node (w1) at (-2.75,4.25) {$\mathstrut W_1$};
	\draw [decorate,decoration={brace,amplitude=7pt}] (-2,0.2) -- (-3.50,0.2);
	\draw node[draw=none,rectangle, text width=2cm, text centered] at (-2.75,-0.5) {clique on $k$ vertices};
%	\node[ellipse, draw,dashed, minimum height=4cm, minimum width=2cm, label=:{$W_2$}] at (2,2) (w2) {};
	\draw[dashed] (2.75,2) ellipse (1cm and 1.8cm);
	\node (w1) at (2.75,4.25) {$\mathstrut W_2$};
    \draw [decorate,decoration={brace,amplitude=7pt}] (3.50,0.2) -- (2,0.2);
	\draw node[draw=none,rectangle, text width=2cm, text centered] at (2.75,-0.5) {clique on $k$ vertices};
%	\node (a) at (-2,3) {};
%	\node (b) at (-2,2) {};
%	\node (c) at (-2,1) {};
%	\draw[] (w) to (a);
%	\draw[] (w) to (b);
%	\draw[] (w) to (c);

	\draw[] (x) to (-2,3);
	\draw[dashed] (-2,3) to ++(-.5,0);
	\draw[] (x) to (-2,2.5);
	\draw[dashed] (-2,2.5) to ++(-.5,-.125);

	\draw[] (y) to (-2,1);
	\draw[dashed] (-2,1) to ++(-.5,0);
	\draw[] (y) to (-2,1.6);
	\draw[dashed] (-2,1.6) to ++(-.5,0.15);

%	\node (a) at (2,3) {};
%	\node (b) at (2,2) {};
%	\node (c) at (2,1) {};
%	\draw[] (w) to (a);
%	\draw[] (w) to (b);
%	\draw[] (w) to (c);

	\draw[] (x) to (2,3);
	\draw[dashed] (2,3) to ++(.5,0);
	\draw[] (x) to (2,2.5);
	\draw[dashed] (2,2.5) to ++(.5,-.125);

	\draw[] (y) to (2,1);
	\draw[dashed] (2,1) to ++(.5,0);
	\draw[] (y) to (2,1.6);
	\draw[dashed] (2,1.6) to ++(.5,0.15);

	\draw[{Triangle[open,scale=1]}-{Triangle[open,scale=1]},double] (w) --
	node[midway,above, font = \scriptsize] {fully}  node[midway,below,font = \scriptsize] {connected}
	(-1.75,2);
	\draw[{Triangle[open,scale=1]}-{Triangle[open,scale=1]},double] (w) --
%	node[midway,above, font = \scriptsize] {fully}  node[midway,below,font = 	\scriptsize] {connected}
(1.75,2);

	%%%%%%%%%%%%%%%%% GRAPH SPECIFIC EDGES

%	\foreach \u in {} {
%		\draw (y) to (\u);
%	}
%
%	\foreach \u in {} {
%		\draw (x) to (\u);
%	}

	\end{tikzpicture}


==> graph-class-disconnected-2PDS.tex <==
\begin{tikzpicture}[scale=1.0]
		\tikzset{every node/.style={circle,
				inner sep=0pt,
				text width=5mm,
				align=center,
				draw=black,
				transform shape,
				fill=white}
		}
	
% 	\foreach \u/\x/\y in {t1/-1/1, t2/-.5/1.5, t3/0.5/1.5, t4/1/1, t5/0/0.5}
% 	{
% 	    \node (\u) at (\x,\y) {};
% 	}
	
% 	\draw (t1) to (t2);
% 	\draw (t1) to (t3);
% 	\draw (t1) to (t4);
% 	\draw (t1) to (t5);
% 	\draw (t2) to (t3);
% 	\draw (t2) to (t4);
% 	\draw (t2) to (t5);
% 	\draw (t3) to (t5);
% 	\draw (t3) to (t4);
% 	\draw (t4) to (t5);
	
	\node (b1) at (-2.25,-1) {$\mathstrut{\alpha_1}$};
	\node (b2) at (-0.75,-1) {$\mathstrut{\beta_1}$};
	\draw (b1) to (b2);
	\node (b3) at (0.75,-1) {$\mathstrut{\beta_2}$};
	\node (b4) at (2.25,-1) {$\mathstrut{\alpha_2}$};
    \draw (b3) to (b4);
    
	\node (c1) at (-.75,0) {$\mathstrut{x}$};
	\node (c2) at (0.75,0) {$\mathstrut{y}$};


	\draw (c1) to (-.75,.5);
    \draw[dashed] (-.75,.5) to ++(0,.5);
    \draw (c1) to (-.5,.5);
    \draw[dashed] (-.5,.5) to ++(0.25,.5);
    
    \draw (c2) to (.75,.5);
    \draw[dashed] (.75,.5) to ++(0,.5);
    \draw (c2) to (.5,.5);
    \draw[dashed] (.5,.5) to ++(-0.25,.5);
    
	
% 	\foreach \u in {t1,t2,t3,t4,t5,b2,b3}
% 	{
% 	    \draw (c1) to (\u);
% 	    \draw (c2) to (\u);
% 	}
	\draw (c1) to (b1);
	\draw (c2) to (b4);
	\draw (c1) to (b2);
	\draw (c1) to (b3);
	\draw (c2) to (b2);
	\draw (c2) to (b3);
	
	\draw (c1) to (c2);
	
% 	\draw[dashed] (0,-1.1) ellipse (1.95cm and 0.55cm);

	\draw[dashed] (0,.85) ellipse (1.5cm and 1.55cm);
	\draw [decorate,decoration={brace,amplitude=7pt}] (1.75,2.2) -- (1.75,-.50);
	\draw node[draw=none,rectangle, text width=2cm, text centered] at (3,0.85) {clique on $2k+1$ vertices};
	\draw node[draw=none,rectangle, text centered] at (-2,1.85) {$W$};
\end{tikzpicture}

==> planar-counterexample-bend.tikz.tex <==
\begin{tikzpicture}[scale=1]

    \node[draw=none,fill=none,minimum width=0mm,inner sep=0pt,align=none,outer sep=0mm,text width=0pt] (toa) at (-2.85,2.85) {};
    \node[draw=none,fill=none,minimum width=0mm,inner sep=0pt,align=none,outer sep=0mm,text width=0pt] (toa') at (2.85,2.85) {};


    \tikzset{every node/.style={circle,
				inner sep=0pt,
				text width=5mm,
				align=center,
				draw=black,
				transform shape,
				fill=white}}

	
	\node (z) at (0,0) {$\mathstrut z$};
	\node (y) at (0,1) {$\mathstrut y$};
	\draw (y) to (z);
	
	\node (x) at (0,2) {$\mathstrut x$};
	\node (w) at (0,3.25) {$\mathstrut w$};
% 	\draw (y) to (w);
% 	\draw (w) to (x);
	\draw (y) to (x);
	
	\node (a) at (-2.25,1) {$\mathstrut a$};
	\node (b) at (-1.5,2) {$\mathstrut b$};
	\node (c) at (-2.25,3) {$\mathstrut c$};
	\draw (a) to (b);
	\draw (b) to (c);
	\draw (c) to (a);
	
	\node (a') at (2.25,1) {$\phantom{'}\mathstrut a'$};
	\node (b') at (1.5,2) {$\phantom{'}\mathstrut b'$};
	\node (c') at (2.25,3) {$\phantom{'}\mathstrut c'$};
	\draw (a') to (b');
	\draw (b') to (c');
	\draw (c') to (a');
	
% 	\foreach \u in {a,b,c,a',b',c'} {
% 		\draw (w) to (\u);	
% 	}

    \draw (w) to [out=10, in=105] (toa');
    \draw (toa') to [out=180+105, in=65] (a');
    \draw (w) to [out=180-10, in=180-105] (toa);
    \draw (toa) to [out=-105, in=180-65] (a);
% 	\draw (w) to [out=160,in=160] (a);
% 	\draw (w) to [out=30,in=20,bend left=90] (a');
	\draw (w) to (b);
	\draw (w) to (b');
	\draw (w) to (c);
	\draw (w) to (c');
	\draw (w) to (x);
  	\draw (w) to [out=20,in=130] (3.1,3.1) to [out=180+130, in=50] (2.8,0.8) to [out=50+180, in=-20] (y);

    
%%%%%%%%%%%%%%%%% GRAPH SPECIFIC EDGES
	
	\foreach \u in {a,a',b,b'} {
		\draw (y) to (\u);
	}
	
	\foreach \u in {b,b'} {
		\draw (x) to (\u);
	}
\end{tikzpicture}

==> planar-counterexample.tikz.tex <==
\begin{tikzpicture}[scale=0.7,rotate=15]
	\tikzset{every node/.style={circle,
				inner sep=0pt,
				text width=6mm,
				align=center,
				draw=black,
				transform shape,
				fill=white}}
                
	\node[] (a) at (5,-1){};
	\node[] (b) at (8,-3){};
	\node[] (c) at (6,-1){};
	\node[] (d) at (3,1){};
	\node[] (e) at (1.5,1){};
	\node[] (f) at (3,2){};
	\node[rotate=-15] (g) at (5,6){$\mathstrut{w}$};
	\node[rotate=-15] (h) at (4,0){$\mathstrut{x}$};
	\node[rotate=-15] (i) at (0,0){$\mathstrut{y}$};
	\node[rotate=-15] (j) at (-2,0){$\mathstrut{z}$};

    %\draw (6,0.25) node[above] {$c$};


	\draw (i) -- (j);
	\draw (i) -- (a);
	\draw (i) -- (b);
	\draw (i) -- (d);
	\draw (i) -- (e);
	\draw (i) -- (g);
	\draw (i) -- (h);

	\draw (a) -- (g);
	\draw (b) -- (g);
	\draw (c) -- (g);
	\draw (d) -- (g);
	\draw (e) -- (g);
	\draw (f) -- (g);
	\draw (h) -- (g);

	\draw (c) -- (a);
	\draw (c) -- (b);
	\draw (a) -- (b);
	\draw (a) -- (h);
	\draw (d) -- (h);
	\draw (d) -- (f);
	\draw (e) -- (f);
	\draw (d) -- (e);


	\end{tikzpicture}

